When Claims Evolve: Evaluating and Enhancing the Robustness of Embedding Models Against Misinformation Edits

Online misinformation remains a critical challenge, and fact-checkers increasingly rely on claim matching systems that use sentence embedding models to retrieve relevant fact-checks. However, as users interact with claims online, they often introduce edits, and it remains unclear whether current embedding models used in retrieval are robust to such edits. To investigate this, we introduce a perturbation framework that generates valid and natural claim variations, enabling us to assess the robustness of a wide-range of sentence embedding models in a multi-stage retrieval pipeline and evaluate the effectiveness of various mitigation approaches. Our evaluation reveals that standard embedding models exhibit notable performance drops on edited claims, while LLM-distilled embedding models offer improved robustness at a higher computational cost. Although a strong reranker helps to reduce the performance drop, it cannot fully compensate for first-stage retrieval gaps. To address these retrieval gaps, we evaluate train- and inference-time mitigation approaches, demonstrating that they can improve in-domain robustness by up to 17 percentage points and boost out-of-domain generalization by 10 percentage points. Overall, our findings provide practical improvements to claim-matching systems, enabling more reliable fact-checking of evolving misinformation. Code and data are available at https://github.com/JabezNzomo99/claim-matching-robustness.

==> (inline-0) <==
\begin{tabular}{ll|cc|cc|cc|cc|cc|cccc}
\toprule
 \multicolumn{2}{l}{} & \multicolumn{2}{c|}{\textbf{Casing}} & \multicolumn{2}{c|}{\textbf{Typos}} & \multicolumn{2}{c|}{\textbf{Negation}} & \multicolumn{2}{c|}{\textbf{Entity Replacement}} & \multicolumn{2}{c|}{\textbf{LLM Rewrite}} & \multicolumn{4}{c}{\textbf{Dialect}} \\
 \textbf{Stage} & \textbf{Model} & \textit{TrueCase} & \textit{Upper} & \textit{Least} & \textit{Most} & \textit{Shallow} & \textit{Double} & \textit{Atleast 1} & \textit{All} & \textit{Least} & \textit{Most} & \textit{AAE} & \textit{Jamaican} & \textit{Pidgin} & \textit{Singlish} \\
\midrule
\multicolumn{15}{c}{\large\bfseries \textit{CheckThat22}} \\ 
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{First-Stage Retrieval}}}}} 
&\texttt{BM25} & \midpointgradientcell{0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-0.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-35.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.3}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.3}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.3}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.3}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-2.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-21.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.3}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.3}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-1.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-27.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{\texttt{sentence-t5-large}-ft} & \midpointgradientcell{-0.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-1.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.3}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.8}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.6}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.7}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.5}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.4}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.3}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.1}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.0}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.9}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.2}{-35.39714436307714}{5.333835360151151}{0}{neg}{pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Reranking Recovery} }}}} 
&\texttt{BM25} & \midpointgradientcell{10.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{20.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{30.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{26.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{24.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{25.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{18.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{25.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{18.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{25.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{5.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{14.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{13.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{5.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{5.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{2.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.6}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{0.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-4.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.0}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.4}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-2.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-4.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-8.2}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-3.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.1}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.5}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.7}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.9}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.8}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.3}{-8.17700156985872}{30.40889991254764}{0}{neg}{rerank_pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Overall Pipeline} }}}} 
&\texttt{BM25} & \midpointgradientcell{-0.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-0.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-25.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{-0.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{\texttt{all-mpnet-base-v2}} & \midpointgradientcell{-0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{-0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-2.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-18.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{\texttt{sentence-t5-large}-ft} & \midpointgradientcell{-0.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-0.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.5}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-1.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.7}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.8}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.9}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.6}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.0}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.1}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.4}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.2}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.3}{-35.4}{5.3}{0}{neg}{pos}{\opacity}{0} \\
\midrule
\multicolumn{15}{c}{\large\bfseries \textit{FactCheckTweet}} \\ 
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{First-Stage Retrieval}}}}} 
&\texttt{BM25} & \midpointgradientcell{0.67}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.16}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.91}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.39}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.89}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.60}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.17}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.57}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.11}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.71}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.22}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.09}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.39}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-1.30}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-23.85}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.86}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.42}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.04}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{10.50}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.85}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.12}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.31}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.39}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.19}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.71}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.79}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.15}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{0.00}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.57}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-17.58}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.67}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.10}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.62}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.33}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.16}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.92}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.14}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.27}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.08}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.86}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.00}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.20}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.21}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.42}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.77}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.55}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.71}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.06}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.19}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.87}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.56}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.64}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.11}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{0.00}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.31}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.15}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.76}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.28}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.08}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.65}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.69}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.61}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.01}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.84}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.97}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.85}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.11}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.68}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.79}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.32}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.81}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.60}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.90}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.13}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.56}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.55}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.45}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.27}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.61}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.19}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-0.01}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.23}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.28}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.57}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-16.71}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.94}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.03}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.90}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.73}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.12}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.51}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.64}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.15}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.30}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{-0.98}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.32}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.04}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.85}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.17}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.05}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.19}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.31}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.34}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.34}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.50}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.12}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.49}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.16}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-0.74}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.27}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.69}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.27}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.84}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.18}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.76}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.37}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.45}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.40}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.50}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.66}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.32}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.03}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.40}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.40}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.61}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.68}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.09}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.71}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.33}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.84}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.02}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.75}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.64}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.22}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.25}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.73}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.87}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.40}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.26}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.22}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.91}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.59}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.53}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.36}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.25}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.80}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.13}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.15}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.74}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.44}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-1.34}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.08}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.39}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.00}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.12}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.19}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.34}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.95}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.08}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.56}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.19}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.23}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.36}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.09}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Reranking Recovery} }}}} 
&\texttt{BM25} & \midpointgradientcell{4.90}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.81}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.48}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.32}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.62}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.08}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.02}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.51}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.73}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.17}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.87}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.82}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.19}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.41}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{11.96}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.04}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.17}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.79}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.00}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.78}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.32}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.99}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.50}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.37}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.73}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.34}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.46}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.21}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{12.00}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.88}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.30}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.98}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.57}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.65}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.59}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.48}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.05}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.75}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.98}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{28.30}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.27}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.96}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{11.86}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.41}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.40}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.35}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.12}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.39}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.57}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.43}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.95}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.70}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.22}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.41}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.27}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.29}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{10.91}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.49}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.98}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.14}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.36}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.69}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.68}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.66}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.65}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.94}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.11}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.25}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.50}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.42}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{13.31}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.32}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.16}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.99}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.20}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.56}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.86}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.26}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.35}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.23}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.88}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.02}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.56}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.53}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{14.10}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.15}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.92}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.65}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.16}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.55}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.20}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.94}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.41}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.15}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.15}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.33}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.91}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.23}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{10.16}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.92}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.91}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.07}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.44}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.25}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.44}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.97}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.50}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.54}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.88}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.42}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.49}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.77}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{9.86}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.17}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.41}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.51}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.93}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.69}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.38}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.80}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.08}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.61}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.08}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.45}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.43}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.59}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{7.98}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.41}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.71}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.25}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.92}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.66}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.38}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.92}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.72}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.11}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.49}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.92}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.40}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.40}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{6.68}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.64}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.04}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.67}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.51}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.35}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.32}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.00}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.69}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.12}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.80}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.58}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.28}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.24}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{2.30}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.40}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.16}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.54}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.50}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.72}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.72}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.04}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.59}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.03}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.09}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.29}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.85}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.12}{0.54}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Overall Pipeline} }}}} 
&\texttt{BM25} & \midpointgradientcell{0.11}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.35}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.04}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.95}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.55}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.31}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.28}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.10}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.56}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.26}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.83}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.78}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.89}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.98}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-1.85}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-20.33}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.93}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-16.88}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.87}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{9.32}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.71}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-18.23}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.09}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.22}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.62}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.91}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.48}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.09}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{-0.25}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.63}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.95}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.28}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.29}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.37}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.88}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.25}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.22}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.33}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.14}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.30}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.80}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.88}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.11}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.66}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.50}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.55}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.23}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.91}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.93}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.48}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.50}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.12}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.21}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.51}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.50}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.96}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{-0.18}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.40}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.91}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.59}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.86}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.59}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.93}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.96}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.44}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.55}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.84}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.44}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.41}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.37}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.29}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.84}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.44}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.13}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.75}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.10}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.80}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.90}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.02}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.84}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.06}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.19}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.57}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.97}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-0.50}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.67}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.57}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.13}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.83}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.27}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.37}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.13}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.06}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.96}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.73}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.98}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.61}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.44}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{0.35}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.24}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.04}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.69}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.24}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.73}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.81}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.86}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.55}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.56}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.23}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.84}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.85}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.55}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{0.77}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.45}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.17}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.65}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.61}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.45}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.98}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.37}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.19}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.71}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.81}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.51}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.71}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.83}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.96}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.52}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.70}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.23}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.90}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.75}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.42}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.71}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.78}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.21}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.89}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.14}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.59}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.06}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.21}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.22}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.83}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.02}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.12}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.66}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.45}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.21}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.73}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.54}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.80}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.36}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.08}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.78}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{0.22}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.58}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.63}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.59}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.61}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.48}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.77}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.68}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.64}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.58}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.27}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.91}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.31}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.14}{-23.85}{10.50}{0}{neg}{pos}{\opacity}{0} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll|cc|cc|cc|cc|cc|cccc}
\toprule
 \multicolumn{2}{l}{} & \multicolumn{2}{c|}{\textbf{Casing}} & \multicolumn{2}{c|}{\textbf{Typos}} & \multicolumn{2}{c|}{\textbf{Negation}} & \multicolumn{2}{c|}{\textbf{Entity Replacement}} & \multicolumn{2}{c|}{\textbf{LLM Rewrite}} & \multicolumn{4}{c}{\textbf{Dialect}} \\
 \textbf{Stage} & \textbf{Model} & \textit{TrueCase} & \textit{Upper} & \textit{Least} & \textit{Most} & \textit{Shallow} & \textit{Double} & \textit{Atleast 1} & \textit{All} & \textit{Least} & \textit{Most} & \textit{AAE} & \textit{Jamaican} & \textit{Pidgin} & \textit{Singlish} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{First-Stage Retrieval}}}}} 
&\texttt{BM25} & \midpointgradientcell{-0.06}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.33}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.19}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.57}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.59}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.79}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.83}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.85}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.25}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.18}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.64}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.03}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.71}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-0.64}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-35.92}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-16.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.80}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.75}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.15}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.97}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.70}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.44}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.50}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.01}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.71}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.87}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{0.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.65}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.77}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.94}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.83}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.19}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.63}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.34}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.77}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.67}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.02}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.34}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.49}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.87}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.74}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.01}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.03}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.52}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.11}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.76}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.96}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.85}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.60}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.36}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.38}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{0.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.65}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.25}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.05}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.13}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.73}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.04}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.44}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.69}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.23}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.88}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.29}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-2.81}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-16.05}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.11}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-21.94}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.49}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.34}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.06}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.41}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.11}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.40}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.72}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-0.78}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.95}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.94}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.25}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-28.08}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.80}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.81}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.40}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.07}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.57}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.86}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.53}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.06}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.91}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{-0.59}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.12}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.07}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.17}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.14}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.76}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.90}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.41}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.99}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.01}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.44}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.61}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.82}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-1.11}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.83}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.35}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.59}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.83}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.75}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.76}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.33}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.15}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.95}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.26}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.45}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.89}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.52}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.70}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.65}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.18}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.76}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.19}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.07}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.80}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.79}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.84}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.57}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.64}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.12}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.62}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.56}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.76}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.62}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.37}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.87}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.64}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.15}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.68}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.05}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.76}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.15}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.21}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{0.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.62}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.61}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.04}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.50}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.51}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.23}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.38}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.27}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.07}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.30}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.13}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.37}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Reranking Recovery} }}}}
&\texttt{BM25} & \midpointgradientcell{11.49}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.29}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.63}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.86}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.31}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.52}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.25}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.50}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.18}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.68}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.89}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.52}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.55}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.66}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{21.11}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{31.78}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{27.63}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{25.36}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.38}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.73}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.37}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.76}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.33}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.64}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.90}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{27.21}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.76}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.38}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{19.60}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.29}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.56}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{26.21}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.40}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.26}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{24.08}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.38}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.05}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.68}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.64}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.98}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.78}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.19}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{19.59}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.31}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.88}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.22}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.17}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.81}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.00}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{26.56}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.58}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.49}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.11}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.39}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.05}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.24}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{6.19}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.87}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.39}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.12}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.85}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.41}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.54}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.02}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.83}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.95}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.79}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.26}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.98}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.58}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{15.68}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.48}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.62}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.29}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.71}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.66}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.99}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.57}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.56}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.73}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.03}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.69}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.97}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.93}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{14.26}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.68}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.94}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.18}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{25.30}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.67}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.23}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.47}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.30}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.68}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.25}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.22}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.81}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.26}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{5.40}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.62}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.48}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.41}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.51}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.91}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.31}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.69}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.60}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.11}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.53}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.69}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.36}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.64}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{5.68}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.03}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.22}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.68}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.07}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.98}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.31}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.88}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.57}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.30}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.99}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.23}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.75}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.59}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{2.12}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.01}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.11}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.33}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.35}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.50}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.93}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.10}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.31}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.19}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.18}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.63}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.51}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.19}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{0.92}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.92}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.11}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.45}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-4.45}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.97}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.00}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.45}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.18}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.59}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.50}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.09}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.46}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.50}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-2.29}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.74}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-4.18}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.36}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-8.51}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-3.29}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.21}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.37}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.80}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.65}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.79}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.89}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.78}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.15}{-8.51}{31.78}{0}{neg}{rerank_pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Overall Pipeline} }}}}
&\texttt{BM25} & \midpointgradientcell{-0.25}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.40}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.47}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.86}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.16}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.69}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.20}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.21}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.08}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.99}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.88}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.63}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.26}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.77}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-0.77}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-25.37}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.39}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.17}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.08}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.82}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.53}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.49}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.08}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.04}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.68}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.95}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.56}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{-0.81}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.12}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.71}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.61}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.45}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.41}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.69}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.45}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.15}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.90}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.40}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.12}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.47}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.56}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{-0.60}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.12}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.89}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.66}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.71}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.60}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.32}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.30}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.87}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.76}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.79}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.24}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.34}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.35}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{-0.60}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.08}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.85}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.81}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.36}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.14}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.92}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.22}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.54}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.68}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.98}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.37}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.69}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.60}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.72}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.16}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.50}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.46}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.24}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.04}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.61}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.31}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.63}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.77}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.13}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.48}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.26}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-2.09}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.84}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.28}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.07}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-18.45}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.40}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.70}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.45}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.99}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.14}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.62}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.87}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.98}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.68}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{-0.08}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.39}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.48}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.38}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.43}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.91}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.18}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.31}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.08}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.60}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.02}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.50}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.48}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.75}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-0.84}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.20}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.34}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.20}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.77}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.59}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.12}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.92}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.39}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.45}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.87}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.43}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.82}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.53}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.91}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.97}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.47}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.88}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.99}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.76}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.62}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.69}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.60}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.48}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.10}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.13}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.97}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.08}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.22}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.16}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.79}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.98}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.06}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.92}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.90}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.72}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.79}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.20}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.95}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.06}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-0.59}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.34}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.67}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.23}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.84}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.67}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.68}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.05}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.11}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.14}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.36}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.19}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.38}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.27}{-35.92}{5.44}{0}{neg}{pos}{\opacity}{0} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ll|cc|cc|cc|cc|cc|cccc}
\toprule
 \multicolumn{2}{l}{} & \multicolumn{2}{c|}{\textbf{Casing}} & \multicolumn{2}{c|}{\textbf{Typos}} & \multicolumn{2}{c|}{\textbf{Negation}} & \multicolumn{2}{c|}{\textbf{Entity Replacement}} & \multicolumn{2}{c|}{\textbf{LLM Rewrite}} & \multicolumn{4}{c}{\textbf{Dialect}} \\
 \textbf{Stage} & \textbf{Model} & \textit{TrueCase} & \textit{Upper} & \textit{Least} & \textit{Most} & \textit{Shallow} & \textit{Double} & \textit{Atleast 1} & \textit{All} & \textit{Least} & \textit{Most} & \textit{AAE} & \textit{Jamaican} & \textit{Pidgin} & \textit{Singlish} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{First-Stage Retrieval}}}}} 
&\texttt{BM25} & \midpointgradientcell{0.01}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.32}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.19}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.42}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.62}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.81}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.48}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.82}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.32}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.28}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.84}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.17}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.75}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-0.34}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-35.57}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-16.02}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.02}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.93}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.41}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.79}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.31}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.61}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.68}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.34}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.44}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.63}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.69}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{0.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.43}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.72}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.44}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.47}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.96}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.73}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.08}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.44}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.99}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.17}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.94}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.09}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.08}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.31}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.25}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.04}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.55}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.08}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.70}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.38}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.31}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.21}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{0.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.60}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.05}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.27}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.29}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.83}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.72}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.34}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.65}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.88}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.09}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.64}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.29}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-2.55}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.89}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.88}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.17}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-21.48}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.29}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.41}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.56}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.40}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.93}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.91}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.29}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.55}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.03}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-0.82}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.83}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.98}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.37}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-27.14}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.62}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.82}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.39}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.81}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.92}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.29}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.14}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.05}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{-0.59}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.72}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.93}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.64}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.88}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.73}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.54}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.73}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.19}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.94}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.52}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.40}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.86}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.06}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-1.08}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.35}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.30}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.31}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.57}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.80}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.56}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.22}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.21}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.74}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.03}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.01}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.22}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.48}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.76}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.51}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.10}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.81}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.11}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.87}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.12}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.49}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.04}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.85}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.84}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.49}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.19}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.05}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.63}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.59}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.68}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.50}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.32}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.98}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.83}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.15}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.09}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.73}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.95}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.87}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.26}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.23}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{0.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.62}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.68}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.04}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.50}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.44}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.23}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.29}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.09}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.19}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.07}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.25}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.95}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.23}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Reranking Recovery} }}}} 
&\texttt{BM25} & \midpointgradientcell{10.94}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.80}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.11}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.34}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.17}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.29}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.82}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.65}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.86}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.44}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.56}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.27}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.24}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.26}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{20.31}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{30.93}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{27.03}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{25.04}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.63}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.11}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.62}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.56}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.96}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.00}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.30}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{26.20}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.24}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.76}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{18.87}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.55}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.62}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{25.51}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.13}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.01}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.18}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.79}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.77}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.53}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.25}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.41}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.67}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.87}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{19.07}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.80}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.63}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.33}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.54}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.62}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.25}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{25.56}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.78}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.03}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.43}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.62}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.46}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.61}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{5.99}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.67}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.13}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.76}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.94}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.39}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.49}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.48}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.51}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.75}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.38}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.91}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.53}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.37}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{15.09}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.93}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.99}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.93}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.90}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.21}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.61}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.61}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.14}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.60}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.44}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.16}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.38}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.65}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{13.79}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.11}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.44}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.87}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.88}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.99}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.67}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.01}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.89}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.12}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.74}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.59}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.43}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.67}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{5.37}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.13}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.27}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.81}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.35}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.83}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.75}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.69}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.36}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.10}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.32}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.29}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.29}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.55}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{5.63}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.38}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.13}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.45}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.90}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.16}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.09}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.61}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.17}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.06}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.72}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.61}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.97}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.38}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{2.19}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.89}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.02}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.31}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.09}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.32}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.82}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.68}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.23}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.24}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.12}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.42}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.02}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.00}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{0.77}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.86}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.20}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.51}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-4.25}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.71}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.00}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.14}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.27}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.68}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.22}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.02}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.48}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.35}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-2.21}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.67}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-4.25}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.30}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-8.18}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-3.02}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.13}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.46}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.80}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.67}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.79}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.95}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.87}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.29}{-8.18}{30.93}{0}{neg}{rerank_pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Overall Pipeline} }}}}
&\texttt{BM25} & \midpointgradientcell{-0.25}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.40}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.47}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.86}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.07}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.49}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.20}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.21}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.08}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.99}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.88}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.63}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.26}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.77}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-0.85}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-25.45}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.39}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.17}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.17}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.82}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.53}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.49}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.08}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.98}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.68}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.95}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.09}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.56}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{-0.81}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.12}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.71}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.61}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.45}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.41}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.60}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.45}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.15}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.97}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.40}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.12}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.47}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.56}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{-0.60}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.12}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.89}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.66}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.71}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.53}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.25}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.30}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.87}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.70}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.79}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.24}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.34}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.35}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{-0.60}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.08}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.85}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.75}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.27}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.04}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.22}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.54}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.61}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.98}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.37}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.69}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.60}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.71}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.21}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.50}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.46}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.20}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.93}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.61}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.31}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.68}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.70}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.08}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.53}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.21}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-2.09}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.77}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.28}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.01}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-18.45}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.40}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.70}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.45}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.99}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.03}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.62}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.87}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.98}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.68}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{-0.01}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.38}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.42}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.33}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.13}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.83}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.26}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.17}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.09}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.58}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.03}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.58}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.48}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.74}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-0.75}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.26}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.28}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.06}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.66}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.34}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.19}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.92}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.39}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.46}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.79}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.43}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.82}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.59}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.78}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.83}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.36}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.83}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.52}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.66}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.48}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.69}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.00}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.11}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.53}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.48}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.02}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.13}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.97}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.15}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.22}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.10}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.44}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.72}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.06}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.92}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.90}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.67}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.79}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.20}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.87}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.06}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-0.56}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.36}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.67}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.18}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.56}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.32}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.60}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.05}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.16}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.14}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.41}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.19}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.35}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.32}{-35.57}{5.68}{0}{neg}{pos}{\opacity}{0} \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{ll|cc|cc|cc|cc|cc|cccc}
\toprule
 \multicolumn{2}{l}{} & \multicolumn{2}{c|}{\textbf{Casing}} & \multicolumn{2}{c|}{\textbf{Typos}} & \multicolumn{2}{c|}{\textbf{Negation}} & \multicolumn{2}{c|}{\textbf{Entity Replacement}} & \multicolumn{2}{c|}{\textbf{LLM Rewrite}} & \multicolumn{4}{c}{\textbf{Dialect}} \\
 \textbf{Stage} & \textbf{Model} & \textit{TrueCase} & \textit{Upper} & \textit{Least} & \textit{Most} & \textit{Shallow} & \textit{Double} & \textit{Atleast 1} & \textit{All} & \textit{Least} & \textit{Most} & \textit{AAE} & \textit{Jamaican} & \textit{Pidgin} & \textit{Singlish} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{First-Stage Retrieval}}}}}
&\texttt{BM25} & \midpointgradientcell{0.01}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.93}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.88}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.42}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.57}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.76}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.42}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.80}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.26}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.15}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.71}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.03}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.67}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-0.35}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-35.26}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.70}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.92}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.82}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.32}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.93}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.31}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.46}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.29}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.38}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.30}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.63}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.67}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{0.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.18}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.46}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.61}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.43}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.89}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.44}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.11}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.52}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.66}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.84}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.68}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.33}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.30}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.21}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.16}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.15}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.11}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.74}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.90}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.81}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.84}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.40}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.47}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.30}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{0.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.51}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.65}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.33}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.24}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.80}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.55}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.31}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.70}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.83}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.01}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.43}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.17}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-2.45}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.66}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.84}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.99}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-21.12}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.07}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.24}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.62}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.34}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.98}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.79}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.96}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.38}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.01}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-0.95}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.79}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.38}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-27.10}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.48}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.82}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.38}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.88}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.72}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.88}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.23}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.17}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.05}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{-0.57}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.65}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.84}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.63}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.56}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.56}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.50}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.54}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.18}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.46}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.40}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.61}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.15}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-1.07}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.36}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.35}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.22}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.70}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.83}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.61}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.10}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.79}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.04}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.03}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.29}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.53}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.68}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.49}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.09}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.68}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.09}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.85}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.09}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.50}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.05}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.84}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.86}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.47}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.08}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.97}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.60}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.57}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.68}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.50}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.23}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.86}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.83}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.07}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.13}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.73}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.95}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.85}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.17}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.18}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{0.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.62}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.68}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.04}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.50}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.40}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.23}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.29}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.09}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.19}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.04}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.25}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.95}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.18}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Reranking Recovery} }}}}
&\texttt{BM25} & \midpointgradientcell{10.78}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.65}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.55}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.87}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.09}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.18}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.64}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.50}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.71}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.26}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.28}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.99}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.95}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.03}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{19.85}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{30.16}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{26.29}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{24.55}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.24}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.75}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.28}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.20}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.64}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.92}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.90}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{25.60}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.79}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.29}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{18.63}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.31}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.12}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{24.99}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.76}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.91}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.84}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.19}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.51}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.21}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.68}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.84}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.18}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.39}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{18.60}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.33}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.42}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.86}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.14}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.26}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.86}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{25.26}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.49}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.76}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.12}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.18}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.15}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.25}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{5.88}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.57}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.96}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.28}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.88}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.31}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.35}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.17}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.41}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.72}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.23}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.73}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.21}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.15}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{14.85}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.58}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.80}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.58}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.37}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.86}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.28}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.38}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.09}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.38}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.78}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.67}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.09}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.47}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{13.60}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.75}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.14}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.55}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.49}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.57}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.37}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.57}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.69}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.90}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.43}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.19}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.11}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.32}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{5.26}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.00}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.09}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.71}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.94}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.59}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.67}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.36}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.33}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.98}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.33}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.24}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.98}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.38}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{5.45}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.24}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.05}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.22}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.84}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.09}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.96}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.16}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.15}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.97}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.57}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.46}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.86}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.30}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{2.13}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.84}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.99}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.14}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.15}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.44}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.78}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.57}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.24}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.24}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.16}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.37}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.89}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.89}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{0.74}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.84}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.20}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.51}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-4.34}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.75}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.04}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.06}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.31}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.68}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.22}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.00}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{1.38}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.30}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-2.21}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.67}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-4.21}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.30}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-8.18}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-3.03}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.08}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.46}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.76}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.67}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.78}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-2.95}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-1.84}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{-0.34}{-8.18}{30.16}{0}{neg}{rerank_pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Overall Pipeline} }}}}
&\texttt{BM25} & \midpointgradientcell{-0.25}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.40}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.47}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.86}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.07}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.49}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.20}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.21}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.08}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.99}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.88}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.63}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.26}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.77}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-0.85}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-25.45}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.39}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.17}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.17}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.77}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.53}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.44}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.08}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.98}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.68}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.95}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.09}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.56}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{-0.81}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.12}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.71}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.61}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.45}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.34}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.60}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.45}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.15}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.97}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.40}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.12}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.47}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.56}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{-0.60}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.12}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.89}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.66}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.71}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.53}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.25}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.26}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.87}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.70}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.79}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.24}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.34}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.35}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{-0.60}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.08}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.85}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.75}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.27}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.92}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.22}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.54}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.61}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.98}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.37}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.69}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.60}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.71}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.18}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.50}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.46}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.20}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.93}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.61}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.31}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.64}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.70}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.31}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.00}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.49}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.21}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-2.09}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.77}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.28}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.01}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-18.45}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.35}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.66}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.45}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.99}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.03}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.62}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.87}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.98}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.68}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{-0.05}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.40}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.42}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.33}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.18}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.80}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.22}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.17}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.09}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.56}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.03}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.54}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.46}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.69}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-0.75}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.26}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.28}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.06}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.66}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.29}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.19}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.92}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.39}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.46}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.79}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.43}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.82}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.55}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.77}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.88}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.36}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.83}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.52}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.43}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.52}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.76}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.05}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.07}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.53}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.48}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.06}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.08}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.97}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.15}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.22}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.10}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.44}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.64}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.11}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.92}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.90}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.67}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.79}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.20}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.87}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.06}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-0.56}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.36}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.64}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.18}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.56}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.29}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.56}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.05}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.12}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.14}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.36}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.19}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.32}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.32}{-35.26}{5.29}{0}{neg}{pos}{\opacity}{0} \\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{ll|cc|cc|cc|cc|cc|cccc}
\toprule
 \multicolumn{2}{l}{} & \multicolumn{2}{c|}{\textbf{Casing}} & \multicolumn{2}{c|}{\textbf{Typos}} & \multicolumn{2}{c|}{\textbf{Negation}} & \multicolumn{2}{c|}{\textbf{Entity Replacement}} & \multicolumn{2}{c|}{\textbf{LLM Rewrite}} & \multicolumn{4}{c}{\textbf{Dialect}} \\
 \textbf{Stage} & \textbf{Model} & \textit{TrueCase} & \textit{Upper} & \textit{Least} & \textit{Most} & \textit{Shallow} & \textit{Double} & \textit{Atleast 1} & \textit{All} & \textit{Least} & \textit{Most} & \textit{AAE} & \textit{Jamaican} & \textit{Pidgin} & \textit{Singlish} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{First-Stage Retrieval}}}}} 
&\texttt{BM25} & \midpointgradientcell{0.70}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.09}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.40}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.73}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{6.28}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.68}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.95}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.35}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.33}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.97}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.03}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.50}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.72}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-1.01}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-23.72}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.28}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.91}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{6.03}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{10.71}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.12}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.38}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.97}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.07}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.60}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.93}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.09}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.56}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{0.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.69}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-17.66}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.31}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.26}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.85}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.93}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.06}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.67}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.52}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.59}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.06}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.67}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.56}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.25}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.99}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.69}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.55}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.85}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.54}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.14}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.56}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.24}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.09}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{0.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.70}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.46}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.57}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.73}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.74}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.70}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.40}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.41}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.60}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.05}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.53}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.16}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.01}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.70}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.03}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.41}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.47}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.80}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.68}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.58}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.80}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.56}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.10}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.05}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.62}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.94}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{0.19}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.29}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.27}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.83}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-16.40}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.87}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.26}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.94}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.72}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.39}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.57}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.70}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.13}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.78}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{-0.70}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.43}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.80}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.44}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.06}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.94}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.32}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.42}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.60}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.41}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.47}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.42}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.60}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.48}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-0.87}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.21}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.76}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.62}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.83}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.19}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.31}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.49}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.58}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.34}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.62}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.07}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.97}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.64}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.43}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.44}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.45}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.88}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.22}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.64}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.55}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.02}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.03}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.07}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.34}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.61}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.41}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.99}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.84}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.43}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.18}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.42}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.88}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.21}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.52}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.45}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.23}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.59}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.06}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.14}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.63}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.82}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-1.37}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.01}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.18}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.50}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.04}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.99}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.52}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.72}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.67}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.19}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.94}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.05}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.91}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.80}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Reranking Recovery} }}}}
&\texttt{BM25} & \midpointgradientcell{5.26}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.18}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.90}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.25}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.75}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.51}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.71}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.81}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.56}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.96}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.39}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.09}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.99}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.02}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{12.44}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.97}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.22}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.74}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.30}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.94}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.99}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.91}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.22}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.30}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.73}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{24.27}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.42}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.19}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{12.55}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.41}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.38}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.90}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.28}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.36}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.16}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.75}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.21}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.91}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.83}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{29.85}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.10}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.37}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{12.54}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.05}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.53}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.34}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.58}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.13}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.79}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.07}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.33}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.76}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.07}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.27}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.79}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.00}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{11.42}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.91}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.53}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.50}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.70}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.60}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.99}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.93}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.14}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.44}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.59}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.45}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.34}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.94}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{13.92}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.13}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.21}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.69}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.83}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.59}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.98}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.92}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.27}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.93}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.18}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{24.67}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.42}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.97}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{14.68}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.06}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.10}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.10}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{24.05}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.15}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.20}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.75}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.26}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.28}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.29}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.50}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.01}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.72}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{10.49}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.74}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.66}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.53}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.61}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.14}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.87}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.70}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.76}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.58}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.76}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.73}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.71}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.90}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{10.52}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.73}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.07}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.54}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.52}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.63}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.46}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.29}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.91}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.34}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.57}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.55}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.66}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.64}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{8.34}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.91}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.23}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.47}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.79}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.25}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.30}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.51}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.55}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.22}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.42}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.90}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.98}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.06}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{6.96}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.96}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.77}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.57}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.20}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.91}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.76}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.72}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.17}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.41}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.58}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.78}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.58}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.81}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{2.37}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.40}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.45}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.56}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.11}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.87}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.50}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.16}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.67}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.25}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.02}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.57}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.87}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.18}{0.56}{29.85}{0}{neg}{rerank_pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Overall Pipeline} }}}}
&\texttt{BM25} & \midpointgradientcell{0.06}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.28}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.84}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.80}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.73}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.74}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.51}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.34}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.74}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.40}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.74}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.49}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.68}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.87}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-1.86}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-20.03}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.91}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-17.01}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.89}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{9.69}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.85}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-18.20}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.88}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.22}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.42}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.63}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.22}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.92}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{-0.27}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.59}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.94}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.38}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.23}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.74}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.02}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.13}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.23}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.43}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.71}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.04}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.37}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.57}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.20}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.71}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.36}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.45}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.54}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{6.41}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.81}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.25}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.58}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.08}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.33}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.21}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.04}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.68}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{-0.19}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.31}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.65}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.44}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.14}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.91}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.85}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.64}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.61}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.83}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.82}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.29}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.02}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.23}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.71}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.51}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.41}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.81}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.41}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.80}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.02}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.02}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.84}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.06}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.40}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.78}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{6.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-0.47}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.58}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.46}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.02}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.68}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.39}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.37}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.87}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.19}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.11}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.63}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.89}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.48}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.41}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{0.29}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.18}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.21}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.99}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.10}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.80}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.67}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.83}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.49}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.65}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.20}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.02}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.02}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.67}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{0.79}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.35}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.04}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.42}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.38}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.97}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.06}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.71}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.26}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.87}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.51}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.05}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.23}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.46}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.96}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.40}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.79}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.97}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.90}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.89}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.52}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.80}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.65}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.17}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.10}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.00}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.61}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.11}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.22}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.18}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.07}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.73}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.39}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.92}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.36}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.74}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.82}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.63}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.82}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.64}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.60}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.71}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{0.25}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.64}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.74}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.47}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.65}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.85}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.80}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.16}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.52}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.56}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.52}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.04}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.36}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.22}{-23.72}{10.71}{0}{neg}{pos}{\opacity}{0} \\
\bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tabular}{ll|cc|cc|cc|cc|cc|cccc}
\toprule
 \multicolumn{2}{l}{} & \multicolumn{2}{c|}{\textbf{Casing}} & \multicolumn{2}{c|}{\textbf{Typos}} & \multicolumn{2}{c|}{\textbf{Negation}} & \multicolumn{2}{c|}{\textbf{Entity Replacement}} & \multicolumn{2}{c|}{\textbf{LLM Rewrite}} & \multicolumn{4}{c}{\textbf{Dialect}} \\
 \textbf{Stage} & \textbf{Model} & \textit{TrueCase} & \textit{Upper} & \textit{Least} & \textit{Most} & \textit{Shallow} & \textit{Double} & \textit{Atleast 1} & \textit{All} & \textit{Least} & \textit{Most} & \textit{AAE} & \textit{Jamaican} & \textit{Pidgin} & \textit{Singlish} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{First-Stage Retrieval}}}}} 
&\texttt{BM25} & \midpointgradientcell{0.68}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.31}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.33}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.51}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.93}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.92}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.50}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.65}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.40}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.71}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.42}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.27}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.54}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-1.16}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-23.78}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.85}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.07}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.20}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{10.70}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.76}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.80}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.58}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.71}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.14}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.01}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.74}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.25}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{0.00}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.68}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-17.92}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.50}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.88}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.86}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.39}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.95}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.08}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.41}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.43}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.19}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.04}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.00}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.23}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.11}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.54}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.73}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.70}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.47}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.08}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.48}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.91}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.48}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.62}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.08}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{0.00}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.56}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.13}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.66}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.75}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.23}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.79}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.69}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.63}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.17}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.96}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.92}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.93}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.21}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.79}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.04}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.43}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.15}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.65}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.72}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.50}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.65}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.84}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.76}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.67}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.04}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.34}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-0.15}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.34}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.58}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.68}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-16.75}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.07}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.01}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.12}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.07}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.37}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.87}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.92}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.38}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.52}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{-0.84}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.29}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.98}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.63}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.01}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.04}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.15}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.21}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.08}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.22}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.39}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.97}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.67}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.96}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-0.80}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.32}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.70}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.09}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.16}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.20}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.72}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.39}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.43}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.41}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.37}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.60}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.07}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.90}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.45}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.56}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.42}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.56}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.23}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.46}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.09}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.63}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.03}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.84}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.47}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.09}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.18}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.80}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.88}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.45}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.41}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.22}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.03}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.40}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.84}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.54}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.20}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.87}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.04}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.22}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.62}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.36}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-1.32}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.09}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.46}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.87}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.29}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.09}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.26}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.71}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.94}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.52}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.13}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.09}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.37}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.00}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Reranking Recovery} }}}} 
&\texttt{BM25} & \midpointgradientcell{4.89}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.88}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.73}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.88}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.62}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.12}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.49}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.79}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.82}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.63}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.93}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.11}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.40}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.60}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{12.13}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.30}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.65}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.86}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.23}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.92}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.86}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.24}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.72}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.61}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.08}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.09}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.76}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.75}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{12.13}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.99}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.66}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.53}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.87}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.00}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.00}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.04}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.44}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.08}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.42}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{28.67}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.54}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.32}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{12.03}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.58}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.82}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.64}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.60}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.70}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.22}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.75}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.38}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.39}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.57}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.72}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.59}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.59}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{11.07}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.62}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.47}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.22}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.48}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.23}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.00}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.66}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.88}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.14}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.36}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.57}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.58}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.61}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{13.60}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.64}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.55}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.19}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.63}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.76}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.04}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.51}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.53}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.62}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.27}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.51}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.07}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.70}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{14.44}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.45}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.40}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.93}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.44}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.75}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.48}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.30}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.90}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.56}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.72}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.80}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.35}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.66}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{10.26}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.12}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.36}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.26}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.80}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.62}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.74}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.33}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.69}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.82}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.12}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.73}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.09}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.95}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{10.11}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.47}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.78}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.61}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.07}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.93}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.57}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.45}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.40}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.97}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.21}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.87}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.61}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.88}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{8.11}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.71}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.84}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.39}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.18}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.79}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.44}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.18}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.94}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.34}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.59}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.21}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.59}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.73}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{6.78}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.78}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.10}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.82}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.45}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.59}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.48}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.37}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.85}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.24}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.93}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.82}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.34}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.54}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{2.27}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.49}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.30}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.53}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.33}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.92}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.75}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.04}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.59}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.02}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.07}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.22}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.92}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.08}{0.53}{28.67}{0}{neg}{rerank_pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Overall Pipeline} }}}}
&\texttt{BM25} & \midpointgradientcell{0.10}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.41}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.02}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.89}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.58}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.17}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.19}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.24}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.63}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.33}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.79}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.78}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.88}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.95}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-1.82}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-20.27}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.89}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-16.89}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.92}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{9.40}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.71}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-18.20}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.03}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.22}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.56}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.81}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.47}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.00}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{-0.25}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.61}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.90}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.27}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.38}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.39}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.88}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.13}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.16}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.27}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.07}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.13}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.73}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.80}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.10}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.65}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.46}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.51}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.24}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.96}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.93}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.36}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.43}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.05}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.28}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.36}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.41}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.87}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{-0.10}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.46}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.80}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.61}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.88}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.57}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.01}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.15}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.57}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.68}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.82}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.31}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.34}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.32}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.29}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.84}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.44}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.18}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.75}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.10}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.80}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.02}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.02}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.84}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.06}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.19}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.57}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.90}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-0.53}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.71}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.57}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.13}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.83}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.27}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.37}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.22}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.06}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.96}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.73}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.02}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.61}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.44}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{0.34}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.26}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.93}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.70}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.12}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.73}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.81}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.04}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.62}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.54}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.23}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.95}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.92}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.51}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{0.76}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.41}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.11}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.68}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.64}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.42}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.98}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.18}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.19}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.71}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.87}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.69}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.83}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.72}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.90}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.41}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.69}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.27}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.01}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.79}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.40}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.76}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.64}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.14}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.78}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.89}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.50}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.97}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.15}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.29}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.97}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.94}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.33}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.72}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.45}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.91}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.99}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.63}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.60}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.60}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.24}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.59}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{0.31}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.76}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.68}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.50}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.68}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.42}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.81}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.52}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.84}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.67}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.11}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.10}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.51}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.97}{-23.78}{10.70}{0}{neg}{pos}{\opacity}{0} \\
\bottomrule
\end{tabular}

==> (inline-6) <==
\begin{tabular}{ll|cc|cc|cc|cc|cc|cccc}
\toprule
 \multicolumn{2}{l}{} & \multicolumn{2}{c|}{\textbf{Casing}} & \multicolumn{2}{c|}{\textbf{Typos}} & \multicolumn{2}{c|}{\textbf{Negation}} & \multicolumn{2}{c|}{\textbf{Entity Replacement}} & \multicolumn{2}{c|}{\textbf{LLM Rewrite}} & \multicolumn{4}{c}{\textbf{Dialect}} \\
 \textbf{Stage} & \textbf{Model} & \textit{TrueCase} & \textit{Upper} & \textit{Least} & \textit{Most} & \textit{Shallow} & \textit{Double} & \textit{Atleast 1} & \textit{All} & \textit{Least} & \textit{Most} & \textit{AAE} & \textit{Jamaican} & \textit{Pidgin} & \textit{Singlish} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{First-Stage Retrieval}}}}}
&\texttt{BM25} & \midpointgradientcell{0.66}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.09}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.87}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.51}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.94}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.52}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.21}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.63}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.12}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.71}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.22}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.09}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.39}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-1.24}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-23.82}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.84}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.44}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.97}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{10.45}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.72}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.20}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.39}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.42}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.19}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.71}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.79}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.15}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{0.00}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-13.63}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-17.49}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.53}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.95}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.58}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.44}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.98}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.90}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.14}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-15.27}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.08}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.86}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.00}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.31}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.11}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.57}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.75}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.69}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.56}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.04}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.15}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.87}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.56}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.64}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.11}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{0.00}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.00}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.44}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.20}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.60}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.45}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.18}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.75}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.54}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.52}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.01}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.84}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.97}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.85}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.13}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.68}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.72}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.23}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.79}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.50}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.84}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.18}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.37}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.51}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.45}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.27}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.61}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.19}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-0.08}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.23}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.27}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.61}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-16.70}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.91}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.15}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.02}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.76}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.14}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.51}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.64}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.15}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.30}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{-0.91}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.29}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.01}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.81}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.19}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.95}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.24}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.24}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.29}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.34}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.50}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.12}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.49}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.16}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{-0.72}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.25}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.76}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.30}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.80}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.22}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.63}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.23}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.43}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.30}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.50}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.66}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.32}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.03}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.46}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.48}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.54}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.72}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.13}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.53}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.27}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.65}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.08}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.84}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.64}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.22}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.25}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.73}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.84}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.38}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.28}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.24}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.90}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.53}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.49}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.23}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.24}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.76}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.13}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.15}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.74}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.44}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{-1.32}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.05}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.46}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.98}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.09}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.19}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.36}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-12.81}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.05}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.59}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.19}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.23}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.36}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.09}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Reranking Recovery} }}}}
&\texttt{BM25} & \midpointgradientcell{4.85}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.76}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.35}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.25}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.55}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.03}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.87}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.50}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.66}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.17}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.87}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.85}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.22}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.41}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{11.74}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.84}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.96}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.62}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.86}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.57}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.18}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.80}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.23}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.15}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.73}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.34}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{21.46}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.21}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{11.79}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.66}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.11}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.64}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.44}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.57}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.30}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.41}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.98}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.47}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.98}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{28.30}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.27}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.96}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{11.66}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.20}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.31}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.06}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.01}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.18}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.39}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.94}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.73}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.45}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.22}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.41}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.27}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.29}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{10.78}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.34}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.91}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.96}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.24}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.67}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.53}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.35}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.54}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.77}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.11}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.25}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.50}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.42}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{13.10}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.09}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.94}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.77}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.03}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.36}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.77}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.11}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.02}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.06}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.88}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{23.02}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.56}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.53}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{13.93}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{17.91}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{20.68}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.46}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{22.88}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.25}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.06}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.70}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.17}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.90}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.15}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.33}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.91}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{19.23}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{9.97}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.77}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.85}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.97}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.31}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.05}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.37}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.83}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.36}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.44}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.93}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.44}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{18.52}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.77}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{9.74}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.04}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.39}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.49}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.89}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.64}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.11}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.54}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.01}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.46}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.08}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.47}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{16.46}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.62}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{7.91}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.35}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.55}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.23}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.86}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.47}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.23}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.61}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{10.71}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.12}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.54}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.95}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.43}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{15.42}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{6.65}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.62}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.00}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.71}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.55}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{8.33}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.28}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.83}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{11.64}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{12.05}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{13.85}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.60}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{14.31}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{9.24}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{2.28}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.41}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.20}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{0.58}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.56}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{5.78}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.70}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.01}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{6.53}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{7.04}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{2.16}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.37}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{3.91}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} & \midpointgradientcell{4.18}{0.58}{28.30}{0}{neg}{rerank_pos}{\opacity}{0} \\
\midrule
\parbox[t]{2mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{
 \parbox[c]{2cm}{\centering  \textbf{Overall Pipeline} }}}}
&\texttt{BM25} & \midpointgradientcell{0.10}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.35}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.05}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.93}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.58}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.31}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.28}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.04}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.59}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.29}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.86}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.78}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.89}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.00}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-distilroberta-v1} & \midpointgradientcell{-1.85}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-20.33}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.93}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-16.88}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.89}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{9.32}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.71}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-18.23}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.09}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.22}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.62}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.91}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.48}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.09}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-MiniLM-L12-v2} & \midpointgradientcell{-0.25}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.62}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.95}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-14.28}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.29}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.37}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.88}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-19.18}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.22}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.33}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.14}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.30}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.80}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.88}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2} & \midpointgradientcell{0.11}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.66}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.47}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.52}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.26}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.91}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.93}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.41}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.50}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.12}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.21}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.51}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.50}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.96}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{all-mpnet-base-v2-ft} & \midpointgradientcell{-0.16}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.39}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.89}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.59}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.89}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.64}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.93}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-9.96}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.44}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.55}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.84}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.44}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.41}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.37}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-base} & \midpointgradientcell{-0.29}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.85}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.44}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.13}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.75}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.10}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.76}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.90}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.02}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.84}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.06}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.19}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.57}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.97}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large} & \midpointgradientcell{-0.50}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.67}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.57}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.13}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.83}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.27}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.37}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-6.13}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.06}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.96}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.73}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.98}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.61}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.44}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{sentence-t5-large-ft} & \midpointgradientcell{0.35}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.23}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.01}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.69}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-5.26}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.73}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.82}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.85}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.55}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.56}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.26}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.87}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.85}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.57}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-base} & \midpointgradientcell{0.77}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.47}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.17}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-8.62}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.58}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.49}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.02}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.35}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.20}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{3.72}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.84}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.54}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.72}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-2.82}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{instructor-large} & \midpointgradientcell{-0.94}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.52}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.73}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-7.23}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.90}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.82}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.41}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.78}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.74}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.18}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.89}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.13}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.61}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.09}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{SFR-Embedding-Mistral} & \midpointgradientcell{-0.20}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.23}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.83}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-3.97}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.21}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{5.67}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.45}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-10.22}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.76}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.57}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.76}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{2.36}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.09}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-0.81}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
&\texttt{NV-Embed-v2} & \midpointgradientcell{0.24}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.64}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.59}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-4.55}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.64}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{4.47}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.80}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-11.70}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.64}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{1.58}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.31}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.88}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{0.26}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} & \midpointgradientcell{-1.19}{-23.82}{10.45}{0}{neg}{pos}{\opacity}{0} \\
\bottomrule
\end{tabular}
